Fault diagnosis for linear heterodirectional hyperbolic ODE-PDE systems using backstepping-based trajectory planning

This paper is concerned with the fault diagnosis problem for general linear heterodirectional hyperbolic ODE-PDE systems. A systematic solution is presented for additive time-varying actuator, process and sensor faults in the presence of disturbances. The faults and disturbances are represented by the solutions of finite-dimensional signal models, which allow to take a large class of signals into account. For disturbances, that are only bounded, a threshold for secured fault diagnosis is derived. By applying integral transformations to the system an algebraic fault detection equation to detect faults in finite time is obtained. The corresponding integral kernels result from the realization of a finite-time transition between a non-equilibrium initial state and a vanishing final state of a hyperbolic ODE-PDE system. For this new challenging problem, a systematic trajectory planning approach is presented. In particular, this problem is facilitated by mapping the kernel equations into backstepping coordinates and tracing the solution of the transition problem back to a simple trajectory planning. The fault diagnosis for a $4\times 4$ heterodirectional hyperbolic system coupled with a second order ODE demonstrates the results of the paper.

==> macros/referenceTrajectory.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{pgfplots}
%\usetikzlibrary{plotmarks}
%
%\begin{document}
%	
		\DTLfetchsave{\tI}{dataTable}{key}{tau_mins}{value}
		\DTLfetchsave{\tII}{dataTable}{key}{tau_plus}{value}	
		\DTLfetchsave{\tIII}{dataTable}{key}{T_tau_min}{value}
		\DTLfetchsave{\tIV}{dataTable}{key}{T_tau_plus}{value}
		\DTLfetchsave{\tT}{dataTable}{key}{T}{value}	
%		\newcommand{\tI}{-5}
%		\newcommand{\tII}{5}
%		\newcommand{\tIII}{25}
%		\newcommand{\tIV}{35}
%		\newcommand{\tT}{30}
		\newcommand{\gridUpper}{.8}
		\newcommand{\gridLower}{-.8}
		\centering
	\begin{tikzpicture}[trim axis left,trim axis right] % baseline=(plot.north west)
		\begin{axis}[%
		name=plot,
		width=.95\textwidth,
		height= .8cm,
		scale only axis,
		xmajorgrids=false,
		ymajorgrids=false,
		ymin = -0.1,
		ymax = 0.7,
		xmin = -4,
		xmax = 34,
		axis lines=middle,
		inner axis line style={=>},
		clip = false,
		yticklabels={,,},
		ytickmax = 0.15,
		ytick=\empty,
		xlabel={$\tau $},
		xlabel style={anchor=south west},
		xtick = { 0.01, \tT},
		xticklabels = {$0$, $T$},
		xticklabel style = {anchor=north,fill=white,text opacity=1},
		ylabel style={anchor=east,outer sep=2pt,inner sep=0pt,fill=white,text opacity=1},
		ylabel={$\tilde{m}_{d,i}^-(0,\tau)$},
		]
		\addplot [color=blue,solid,very thick,restrict x to domain=\tII:\tIII,] table[x=tau,y=1]{data/mDesired.dat}node [pos=0.05, blue, above right] {$\chi_i(\tau)$};
		\addplot [color=red,solid,very thick,domain=\tI:\tII, samples=2, mark=*, mark size = 1pt, mark indices = {\numcoords}]{0};
		\addplot [color=red,solid,very thick,domain=\tIII:\tIV, samples=2, mark=*, mark size = 1pt, mark indices = {1}]{0};
		\newcommand{\gridLine}[1]{\draw[dashed, thick, gray] (axis cs: #1, \gridUpper) -- (axis cs:#1, \gridLower);}
		
		\gridLine{\tI}
		\gridLine{\tII}
		\gridLine{\tIII}
		\gridLine{\tIV}
%
		\newcommand{\xTickLabels}[3]{\node[#3,inner ysep=-.5ex, fill=white,opacity=1,text opacity=1]at (axis cs: #1,-.2){#2};}
		\xTickLabels{\tI}{$\tau^-$}{}
		\xTickLabels{\tII}{$\tau^+$}{}
		\xTickLabels{\tIII}{$T-\tau^-$}{}
		\xTickLabels{\tIV}{$T+\tau^+$}{}
%
		\newcommand{\arrowLower}{-.7}
		\newcommand{\raiseODE}{.3cm}
		\newcommand{\odePosition}{-1.1}
		
		\newcommand{\setCoordinate}[3]{\node(#3)[,outer sep=0pt,inner ysep=0pt,fill=white,text opacity=1] at (axis cs:#1,\arrowLower){#2};}
		
		\setCoordinate{\tI}{$\xi_i^0$}{nt1}
		\setCoordinate{\tII}{$\xi_i(\tau^+)$}{nt2}
		\setCoordinate{\tIII}{$\xi_i(T-\tau^-)$}{nt3}
		\setCoordinate{\tIV}{$\xi_i(T+\tau^+)$}{nt4}
		
		\draw[->,thick] (nt1) -- (nt2);
		\node at (axis cs:0,\odePosition) 
		{$\dot{\xi}_i(\tau) = A_\varphi \xi_i(\tau)$};
		\draw[->,thick] (nt2) -- (nt3);
		\node at (axis cs:15,\odePosition) 
		{$\dot{\xi}_i(\tau) = A_\varphi \xi_i(\tau) + B_\varphi \chi_i(\tau)$};
		\draw[->,thick] (nt3) -- (nt4);
		\node at (axis cs:\tT,\odePosition) 
		{$\dot{\xi}_i(\tau) = A_\varphi \xi_i(\tau)$};
		
		\newcommand{\setDomain}[3]{\node[fill=white,text opacity=1,xshift=#3,inner sep = 0pt,] at (axis cs:#1,.2){#2};}
				
		\setDomain{0}{$\Time_1$}{0cm}
		\setDomain{15}{$\Time_2$}{0cm}
		\setDomain{\tT}{$\Time_3$}{0cm}
		
		\newcommand{\setIE}[3]{\node(#3)[text opacity=1] at (axis cs:#1,1.2){#2};}
		
		\setIE{0}{$\red{\tilde{m}_i(z,0)=0,\eta_i(0) = \eta_i^0}$}{tm1}
		\setIE{\tT}{$\red{\tilde{m}_i(z,T)=0,\eta_i(T)=0}$}{tm2}
		\draw [->,blue] (tm1) -- (tm2);
		\end{axis}
	\end{tikzpicture}
%\end{document}
